Fault-Tolerant One-Bit Addition with the Smallest Interesting Colour Code

Fault-tolerant operations based on stabilizer codes are the state of the art in suppressing error rates in quantum computations. Most such codes do not permit a straightforward implementation of non-Clifford logical operations, which are necessary to define a universal gate set. As a result, implementations of these operations must either use error-correcting codes with more complicated error correction procedures or gate teleportation and magic states, which are prepared at the logical level, increasing overhead to a degree that precludes near-term implementation. In this work, we implement a small quantum algorithm, one-qubit addition, fault-tolerantly on the Quantinuum H1-1 quantum computer, using the [[8,3,2]] colour code. By removing unnecessary error-correction circuits and using low-overhead techniques for fault-tolerant preparation and measurement, we reduce the number of error-prone two-qubit gates and measurements to 36. We observe arithmetic errors with a rate of $\sim 1.1 \times 10^{-3}$ for the fault-tolerant circuit and $\sim 9.5 \times 10^{-3}$ for the unencoded circuit.

==> Interaction.tikz <==
\begin{tikzpicture}[y = 1cm, x = 1cm, inner sep = 0pt, outer sep = 0pt, every path/.style={draw=black, line cap=round, line join=round, line width=0.05cm}]

\begin{scope}[shift={(0,0)}]
	\path[fill = tikzwhite, fill opacity = 0.8] (2,2) -- (6,2) -- (6,6) -- (2,6) -- cycle; % back face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (0,4) -- (2,6) -- (2,2) -- cycle; % left face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (6,2) -- (2,2) -- cycle; % bottom face
	\path[fill = tikzwhite, fill opacity = 0.8] (4,0) -- (4,4) -- (6,6) -- (6,2) -- cycle; % right face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,4) -- (4,4) -- (6,6) -- (2,6) -- cycle; % top face
	\path[fill = tikzwhite] (2,6) circle (0.5cm);
	\node at (2,6) {\fontsize{1cm}{1.2cm}$6$}; % 6
	\path[fill = tikzwhite] (2,2) circle (0.5cm);
	\node at (2,2) {\fontsize{1cm}{1.2cm}$7$}; % 7
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle; % front face
	\path[fill = tikzwhite] (0,4) circle (0.5cm);
	\node at (0,4) {\fontsize{1cm}{1.2cm}$2$}; % 2
	\path[fill = tikzwhite] (4,4) circle (0.5cm);
	\node at (4,4) {\fontsize{1cm}{1.2cm}$0$}; % 0
	\path[fill = tikzwhite] (6,6) circle (0.5cm);
	\node at (6,6) {\fontsize{1cm}{1.2cm}$4$}; % 4
	\path[fill = tikzwhite] (6,2) circle (0.5cm);
	\node at (6,2) {\fontsize{1cm}{1.2cm}$5$}; % 5
	\path[fill = tikzwhite] (4,0) circle (0.5cm);
	\node at (4,0) {\fontsize{1cm}{1.2cm}$1$}; % 1
	\path[fill = tikzwhite] (0,0) circle (0.5cm);
	\node at (0,0) {\fontsize{1cm}{1.2cm}$3$}; % 3
	\path[fill = tikzwhite, fill opacity = 0.8] (0,8) -- (4,8) -- (6,10) -- (2,10) -- cycle; % [[4, 2, 2]]
	\path[fill = tikzwhite] (0,8) circle (0.5cm);
	\node at (0,8) {\fontsize{1cm}{1.2cm}$9$}; % 9
	\path[fill = tikzwhite] (4,8) circle (0.5cm);
	\node at (4,8) {\fontsize{1cm}{1.2cm}$8$}; % 8
	\path[fill = tikzwhite] (6,10) circle (0.5cm);
	\node at (6,10) {\fontsize{1cm}{1.2cm}$10$}; % 10
	\path[fill = tikzwhite] (2,10) circle (0.5cm);
	\node at (2,10) {\fontsize{1cm}{1.2cm}$11$}; % 11
\end{scope}

\begin{scope}[shift={(12, 0)}]
	\path[fill = tikzwhite, fill opacity = 0.8] (2,2) -- (6,2) -- (6,6) -- (2,6) -- cycle; % back face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (0,4) -- (2,6) -- (2,2) -- cycle; % left face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (6,2) -- (2,2) -- cycle; % bottom face
	\path[fill = tikzwhite, fill opacity = 0.8] (4,0) -- (4,4) -- (6,6) -- (6,2) -- cycle; % right face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,4) -- (4,4) -- (6,6) -- (2,6) -- cycle; % top face
	
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle; % front face
	
	\path[fill = tikzblack] (0,4) circle (0.2cm);
	\path[line width=0.075cm] (0,4) --++ (0,4);
	\path[fill = tikzblack] (4,4) circle (0.2cm);
	\path[line width=0.075cm] (4,4) --++ (0,4);
	\path[fill = tikzblack] (6,6) circle (0.2cm);
	\path[line width=0.075cm] (6,6) --++ (0,4);
	\path[fill = tikzblack] (2,6) circle (0.2cm);
	\path[line width=0.075cm] (2,6) --++ (0,4);


	\path[fill = tikzwhite, line width=0.075cm] (6,10) circle (0.5cm);
	\path[line width=0.075cm] (6,9.5) --++ (0,1);
	\path[line width=0.075cm] (5.5,10) --++ (1,0);
	\path[fill = tikzwhite, line width=0.075cm] (2,10) circle (0.5cm);
	\path[line width=0.075cm] (2,9.5) --++ (0,1);
	\path[line width=0.075cm] (1.5,10) --++ (1,0);

	\path[fill = tikzwhite, fill opacity = 0.8] (0,8) -- (4,8) -- (6,10) -- (2,10) -- cycle; % [[4, 2, 2]]
	\path[fill = tikzwhite, line width=0.075cm] (0,8) circle (0.5cm);
	\path[line width=0.075cm] (0,7.5) --++ (0,1);
	\path[line width=0.075cm] (-0.5,8) --++ (1,0);
	\path[fill = tikzwhite, line width=0.075cm] (4,8) circle (0.5cm);
	\path[line width=0.075cm] (4,7.5) --++ (0,1);
	\path[line width=0.075cm] (3.5,8) --++ (1,0);
\end{scope}

\begin{scope}[shift={(0, -12)}]
	\path[fill = tikzwhite, fill opacity = 0.8] (2,2) -- (6,2) -- (6,6) -- (2,6) -- cycle; % back face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (0,4) -- (2,6) -- (2,2) -- cycle; % left face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (6,2) -- (2,2) -- cycle; % bottom face
	\path[fill = tikzyellow, fill opacity = 0.8] (4,0) -- (4,4) -- (6,6) -- (6,2) -- cycle; % right face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,4) -- (4,4) -- (6,6) -- (2,6) -- cycle; % top face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle; % front face
	
	\node at (5,3) {\logicallabel{$\overline{X}_2$}};

	\path[fill = tikzwhite, fill opacity = 0.8] (0,8) -- (4,8) -- (6,10) -- (2,10) -- cycle; % [[4, 2, 2]]
	
	\path[draw = tikzmagenta, draw opacity = 0.8, line width = 1.2cm] (0,8) -- (4,8);
	\node at (2,8) {\logicallabel{$\overline{Z}_4$}};
	
	% \node at (3,9) {\logicallabel{$S_Z$}};
	\begin{scope}[shift={(9, 7)}]
	\path[-{To[length=5mm]}] (-2, 0) -- (2, 0);
	\begin{scope}[shift={(-1, -3.125)}, scale=0.25]
		\path[fill = tikzwhite, fill opacity = 0.8] (2,2) -- (6,2) -- (6,6) -- (2,6) -- cycle; % back face
		\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (0,4) -- (2,6) -- (2,2) -- cycle; % left face
		\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (6,2) -- (2,2) -- cycle; % bottom face
		\path[fill = tikzwhite, fill opacity = 0.8] (4,0) -- (4,4) -- (6,6) -- (6,2) -- cycle; % right face
		\path[fill = tikzwhite, fill opacity = 0.8] (0,4) -- (4,4) -- (6,6) -- (2,6) -- cycle; % top face
		\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle; % front face
		\path[fill = tikzwhite, line width=0.0375cm] (6,10) circle (0.5cm);
		\path[line width=0.0375cm] (6,9.5) --++ (0,1);
		\path[line width=0.0375cm] (5.5,10) --++ (1,0);
		\path[fill = tikzwhite, line width=0.0375cm] (2,10) circle (0.5cm);
		\path[line width=0.0375cm] (2,9.5) --++ (0,1);
		\path[line width=0.0375cm] (1.5,10) --++ (1,0);

		\path[fill = tikzwhite, fill opacity = 0.8] (0,8) -- (4,8) -- (6,10) -- (2,10) -- cycle; % [[4, 2, 2]]
		\path[fill = tikzwhite, line width=0.0375cm] (0,8) circle (0.5cm);
		\path[line width=0.0375cm] (0,7.5) --++ (0,1);
		\path[line width=0.0375cm] (-0.5,8) --++ (1,0);
		\path[fill = tikzwhite, line width=0.0375cm] (4,8) circle (0.5cm);
		\path[line width=0.0375cm] (4,7.5) --++ (0,1);
		\path[line width=0.0375cm] (3.5,8) --++ (1,0);

		\path[fill = tikzblack] (0,4) circle (0.2cm);
		\path[line width=0.0375cm] (0,4) --++ (0,4);
		\path[fill = tikzblack] (4,4) circle (0.2cm);
		\path[line width=0.0375cm] (4,4) --++ (0,4);
		\path[fill = tikzblack] (6,6) circle (0.2cm);
		\path[line width=0.0375cm] (6,6) --++ (0,4);
		\path[fill = tikzblack] (2,6) circle (0.2cm);
		\path[line width=0.0375cm] (2,6) --++ (0,4);
	\end{scope}
	\end{scope}

	\begin{scope}[shift={(12, 0)}]
	\path[fill = tikzwhite, fill opacity = 0.8] (2,2) -- (6,2) -- (6,6) -- (2,6) -- cycle; % back face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (0,4) -- (2,6) -- (2,2) -- cycle; % left face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (6,2) -- (2,2) -- cycle; % bottom face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,4) -- (4,4) -- (6,6) -- (2,6) -- cycle; % top face
	\path[fill = tikzwhite, fill opacity = 0.8] (4,0) -- (4,4) -- (6,6) -- (6,2) -- cycle; % right face
	\path[draw=none, fill = tikzred, fill opacity = 0.8] (4, 0) -- (4,8) -- (6,10) -- (6,2) -- cycle;
	\path[fill = tikzwhite, fill opacity = 0.8] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle; % front face
	\path[fill = tikzwhite, fill opacity = 0.8] (0,8) -- (4,8) -- (6,10) -- (2,10) -- cycle; % [[4, 2, 2]]
	\path[draw=none, fill = tikzred, fill opacity = 0.8] (0,4) -- (4,4) -- (4,8) -- (0,8) -- cycle;
	\node at (5,3) {\logicallabel{$\overline{X}_2 \overline{X}_4$}};
	\node at (2,7) {\logicallabel{$\overline{Z}_2 \overline{Z}_4$}};
	\end{scope}

\end{scope}

\end{tikzpicture}

==> full_qasm_circuit.tikz <==
\begin{tikzpicture}[scale=1,x=1pt,y=1pt]
\filldraw[color=white] (0, -8.5) rectangle (561, 161.5);
% Drawing wires
% Line 4: q0 W {0 \ket{0}} # Data [[8, 3, 2]]
\draw[color=black] (0,153) -- (469,153);
\draw[color=black] (0,153) node[left] {${0 \ket{0}}$};
% Line 5: q1 W {1 \ket{0}} # Data [[8, 3, 2]]
\draw[color=black] (0,136) -- (469,136);
\draw[color=black] (0,136) node[left] {${1 \ket{0}}$};
% Line 6: q2 W {2 \ket{0}} # Data [[8, 3, 2]]
\draw[color=black] (0,119) -- (325.5,119);
\draw[color=black] (0,119) node[left] {${2 \ket{0}}$};
% Line 7: q3 W {3 \ket{0}} # Data [[8, 3, 2]]
\draw[color=black] (0,102) -- (325.5,102);
\draw[color=black] (0,102) node[left] {${3 \ket{0}}$};
% Line 8: q4 W {4 \ket{0}} # Data [[8, 3, 2]]
\draw[color=black] (0,85) -- (469,85);
\draw[color=black] (0,85) node[left] {${4 \ket{0}}$};
% Line 9: q5 W {5 \ket{0}} # Data [[8, 3, 2]]
\draw[color=black] (0,68) -- (469,68);
\draw[color=black] (0,68) node[left] {${5 \ket{0}}$};
% Line 10: q6 W {6 \ket{0}} # Data [[8, 3, 2]]
\draw[color=black] (0,51) -- (325.5,51);
\draw[color=black] (0,51) node[left] {${6 \ket{0}}$};
% Line 11: q7 W {7 \ket{0}} # Data [[8, 3, 2]]
\draw[color=black] (0,34) -- (325.5,34);
\draw[color=black] (0,34) node[left] {${7 \ket{0}}$};
% Line 14: a0 W {\ket{0}} {} {\ket{0}} {}
\draw[color=black] (129.5,17) -- (272,17);
\draw[color=black] (325.5,17) -- (521,17);
% Line 15: a1 W {\ket{0}} {} {\ket{0}} {}
\draw[color=black] (129.5,0) -- (298.5,0);
\draw[color=black] (352.5,0) -- (495,0);
% Done with wires; drawing gates
% Line 21: q0 H
\begin{scope}
\draw[fill=white] (13, 153) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (13, 153) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (13, 153) node {$H$};
\end{scope}
% Line 24: q1 H
\begin{scope}
\draw[fill=white] (13, 136) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (13, 136) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (13, 136) node {$H$};
\end{scope}
% Line 27: q2 H
\begin{scope}
\draw[fill=white] (13, 119) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (13, 119) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (13, 119) node {$H$};
\end{scope}
% Line 30: q6 H
\begin{scope}
\draw[fill=white] (13, 51) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (13, 51) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (13, 51) node {$H$};
\end{scope}
% Line 33: +q4 q0
\draw (35,153) -- (35,85);
\begin{scope}
\draw[fill=white] (35, 85) circle(3pt);
\clip (35, 85) circle(3pt);
\draw (32, 85) -- (38, 85);
\draw (35, 82) -- (35, 88);
\end{scope}
\filldraw (35, 153) circle(1.5pt);
% Line 36: +q5 q1
\draw (41,136) -- (41,68);
\begin{scope}
\draw[fill=white] (41, 68) circle(3pt);
\clip (41, 68) circle(3pt);
\draw (38, 68) -- (44, 68);
\draw (41, 65) -- (41, 71);
\end{scope}
\filldraw (41, 136) circle(1.5pt);
% Line 39: +q3 q2
\draw (47,119) -- (47,102);
\begin{scope}
\draw[fill=white] (47, 102) circle(3pt);
\clip (47, 102) circle(3pt);
\draw (44, 102) -- (50, 102);
\draw (47, 99) -- (47, 105);
\end{scope}
\filldraw (47, 119) circle(1.5pt);
% Line 42: +q7 q6
\draw (41,51) -- (41,34);
\begin{scope}
\draw[fill=white] (41, 34) circle(3pt);
\clip (41, 34) circle(3pt);
\draw (38, 34) -- (44, 34);
\draw (41, 31) -- (41, 37);
\end{scope}
\filldraw (41, 51) circle(1.5pt);
% Line 45: +q1 q0
\draw (65,153) -- (65,136);
\begin{scope}
\draw[fill=white] (65, 136) circle(3pt);
\clip (65, 136) circle(3pt);
\draw (62, 136) -- (68, 136);
\draw (65, 133) -- (65, 139);
\end{scope}
\filldraw (65, 153) circle(1.5pt);
% Line 48: +q2 q1
\draw (83,136) -- (83,119);
\begin{scope}
\draw[fill=white] (83, 119) circle(3pt);
\clip (83, 119) circle(3pt);
\draw (80, 119) -- (86, 119);
\draw (83, 116) -- (83, 122);
\end{scope}
\filldraw (83, 136) circle(1.5pt);
% Line 51: +q0 q2
\draw (101,153) -- (101,119);
\begin{scope}
\draw[fill=white] (101, 153) circle(3pt);
\clip (101, 153) circle(3pt);
\draw (98, 153) -- (104, 153);
\draw (101, 150) -- (101, 156);
\end{scope}
\filldraw (101, 119) circle(1.5pt);
% Line 54: +q6 q1
\draw (107,136) -- (107,51);
\begin{scope}
\draw[fill=white] (107, 51) circle(3pt);
\clip (107, 51) circle(3pt);
\draw (104, 51) -- (110, 51);
\draw (107, 48) -- (107, 54);
\end{scope}
\filldraw (107, 136) circle(1.5pt);
% Line 57: +q0 q6
\draw (129.5,153) -- (129.5,51);
\begin{scope}
\draw[fill=white] (129.5, 153) circle(3pt);
\clip (129.5, 153) circle(3pt);
\draw (126.5, 153) -- (132.5, 153);
\draw (129.5, 150) -- (129.5, 156);
\end{scope}
\filldraw (129.5, 51) circle(1.5pt);
% Line 59: a0 START
\draw[color=black] (137,17) node[fill=white,left,minimum height=17pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (137,17) node[left] {${\ket{0}}$};
% Line 60: a1 START
\draw[color=black] (137,0) node[fill=white,left,minimum height=17pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (137,0) node[left] {${\ket{0}}$};
% Line 63: +q1 q0
\draw (156,153) -- (156,136);
\begin{scope}
\draw[fill=white] (156, 136) circle(3pt);
\clip (156, 136) circle(3pt);
\draw (153, 136) -- (159, 136);
\draw (156, 133) -- (156, 139);
\end{scope}
\filldraw (156, 153) circle(1.5pt);
% Line 66: a1 H
\begin{scope}
\draw[fill=white] (156, -0) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (156, -0) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (156, -0) node {$H$};
\end{scope}
% Line 69: +a0 q4
\draw (156,85) -- (156,17);
\begin{scope}
\draw[fill=white] (156, 17) circle(3pt);
\clip (156, 17) circle(3pt);
\draw (153, 17) -- (159, 17);
\draw (156, 14) -- (156, 20);
\end{scope}
\filldraw (156, 85) circle(1.5pt);
% Line 72: +q1 a1
\draw (178,136) -- (178,0);
\begin{scope}
\draw[fill=white] (178, 136) circle(3pt);
\clip (178, 136) circle(3pt);
\draw (175, 136) -- (181, 136);
\draw (178, 133) -- (178, 139);
\end{scope}
\filldraw (178, 0) circle(1.5pt);
% Line 79: +a0 q1
\draw (196,136) -- (196,17);
\begin{scope}
\draw[fill=white] (196, 17) circle(3pt);
\clip (196, 17) circle(3pt);
\draw (193, 17) -- (199, 17);
\draw (196, 14) -- (196, 20);
\end{scope}
\filldraw (196, 136) circle(1.5pt);
% Line 82: +q4 a1
\draw (202,85) -- (202,0);
\begin{scope}
\draw[fill=white] (202, 85) circle(3pt);
\clip (202, 85) circle(3pt);
\draw (199, 85) -- (205, 85);
\draw (202, 82) -- (202, 88);
\end{scope}
\filldraw (202, 0) circle(1.5pt);
% Line 85: +a0 q3
\draw (220,102) -- (220,17);
\begin{scope}
\draw[fill=white] (220, 17) circle(3pt);
\clip (220, 17) circle(3pt);
\draw (217, 17) -- (223, 17);
\draw (220, 14) -- (220, 20);
\end{scope}
\filldraw (220, 102) circle(1.5pt);
% Line 88: +q6 a1
\draw (226,51) -- (226,0);
\begin{scope}
\draw[fill=white] (226, 51) circle(3pt);
\clip (226, 51) circle(3pt);
\draw (223, 51) -- (229, 51);
\draw (226, 48) -- (226, 54);
\end{scope}
\filldraw (226, 0) circle(1.5pt);
% Line 95: +q3 a1
\draw (244,102) -- (244,0);
\begin{scope}
\draw[fill=white] (244, 102) circle(3pt);
\clip (244, 102) circle(3pt);
\draw (241, 102) -- (247, 102);
\draw (244, 99) -- (244, 105);
\end{scope}
\filldraw (244, 0) circle(1.5pt);
% Line 98: +a0 q6
\draw (250,51) -- (250,17);
\begin{scope}
\draw[fill=white] (250, 17) circle(3pt);
\clip (250, 17) circle(3pt);
\draw (247, 17) -- (253, 17);
\draw (250, 14) -- (250, 20);
\end{scope}
\filldraw (250, 51) circle(1.5pt);
% Line 101: a1 H
\begin{scope}
\draw[fill=white] (272, -0) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, -0) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, -0) node {$H$};
\end{scope}
% Line 104: a0:owire M $Z$
\draw[fill=white] (265, 12.333333) -- (274.333333,12.333333) arc (-90:90:4.666667pt) -- (265,21.666667) -- cycle;
\draw (272, 17) node {$Z$};
% Line 117: q0 G $T$
\begin{scope}
\draw[fill=white] (272, 153) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, 153) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, 153) node {$T$};
\end{scope}
% Line 120: q1 G $T^{\dagger}$
\begin{scope}
\draw[fill=white] (272, 136) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, 136) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, 136) node {$T^{\dagger}$};
\end{scope}
% Line 123: q2 G $T^{\dagger}$
\begin{scope}
\draw[fill=white] (272, 119) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, 119) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, 119) node {$T^{\dagger}$};
\end{scope}
% Line 126: q3 G $T$
\begin{scope}
\draw[fill=white] (272, 102) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, 102) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, 102) node {$T$};
\end{scope}
% Line 129: q4 G $T^{\dagger}$
\begin{scope}
\draw[fill=white] (272, 85) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, 85) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, 85) node {$T^{\dagger}$};
\end{scope}
% Line 132: q5 G $T$
\begin{scope}
\draw[fill=white] (272, 68) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, 68) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, 68) node {$T$};
\end{scope}
% Line 135: q6 G $T$
\begin{scope}
\draw[fill=white] (272, 51) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, 51) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, 51) node {$T$};
\end{scope}
% Line 138: q7 G $T^{\dagger}$
\begin{scope}
\draw[fill=white] (272, 34) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (272, 34) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (272, 34) node {$T^{\dagger}$};
\end{scope}
% Line 107: a1:owire M $Z$
\draw[fill=white] (291.5, -4.666667) -- (300.833333,-4.666667) arc (-90:90:4.666667pt) -- (291.5,4.666667) -- cycle;
\draw (298.5, 0) node {$Z$};
% Line 109: a0 END
\draw[color=black] (291,17) node[fill=white,right,minimum height=17pt,minimum width=15pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (291,17) node[right] {${}$};
% Line 187: q2 H
\begin{scope}
\draw[fill=white] (298.5, 119) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (298.5, 119) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (298.5, 119) node {$H$};
\end{scope}
% Line 190: q3 H
\begin{scope}
\draw[fill=white] (298.5, 102) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (298.5, 102) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (298.5, 102) node {$H$};
\end{scope}
% Line 193: q6 H
\begin{scope}
\draw[fill=white] (298.5, 51) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (298.5, 51) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (298.5, 51) node {$H$};
\end{scope}
% Line 196: q7 H
\begin{scope}
\draw[fill=white] (298.5, 34) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (298.5, 34) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (298.5, 34) node {$H$};
\end{scope}
% Line 110: a1 END
\draw[color=black] (318,0) node[fill=white,right,minimum height=17pt,minimum width=15pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (318,0) node[right] {${}$};

% Line 144: a0 START
\draw[color=black] (333,17) node[fill=white,left,minimum height=17pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (333,17) node[left] {${\ket{0}}$};
% Line 202: q2:owire M $Z$
\draw[fill=white] (318.5, 114.333333) -- (327.833333,114.333333) arc (-90:90:4.666667pt) -- (318.5,123.666667) -- cycle;
\draw (325.5, 119) node {$Z$};
% Line 205: q3:owire M $Z$
\draw[fill=white] (318.5, 97.333333) -- (327.833333,97.333333) arc (-90:90:4.666667pt) -- (318.5,106.666667) -- cycle;
\draw (325.5, 102) node {$Z$};
% Line 208: q6:owire M $Z$
\draw[fill=white] (318.5, 46.333333) -- (327.833333,46.333333) arc (-90:90:4.666667pt) -- (318.5,55.666667) -- cycle;
\draw (325.5, 51) node {$Z$};
% Line 211: q7:owire M $Z$
\draw[fill=white] (318.5, 29.333333) -- (327.833333,29.333333) arc (-90:90:4.666667pt) -- (318.5,38.666667) -- cycle;
\draw (325.5, 34) node {$Z$};
% Line 147: a1 START
\draw[color=black] (360,0) node[fill=white,left,minimum height=17pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (360,0) node[left] {${\ket{0}}$};
% Line 150: a0 H
\begin{scope}
\draw[fill=white] (352.5, 17) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (352.5, 17) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (352.5, 17) node {$H$};
\end{scope}
% Line 153: +a1 a0
\draw (375,17) -- (375,0);
\begin{scope}
\draw[fill=white] (375, 0) circle(3pt);
\clip (375, 0) circle(3pt);
\draw (372, 0) -- (378, 0);
\draw (375, -3) -- (375, 3);
\end{scope}
\filldraw (375, 17) circle(1.5pt);
% Line 156: +q0 a0
\draw (393,153) -- (393,17);
\begin{scope}
\draw[fill=white] (393, 153) circle(3pt);
\clip (393, 153) circle(3pt);
\draw (390, 153) -- (396, 153);
\draw (393, 150) -- (393, 156);
\end{scope}
\filldraw (393, 17) circle(1.5pt);
% Line 159: +q1 a0
\draw (411,136) -- (411,17);
\begin{scope}
\draw[fill=white] (411, 136) circle(3pt);
\clip (411, 136) circle(3pt);
\draw (408, 136) -- (414, 136);
\draw (411, 133) -- (411, 139);
\end{scope}
\filldraw (411, 17) circle(1.5pt);
% Line 162: +q4 a0
\draw (429,85) -- (429,17);
\begin{scope}
\draw[fill=white] (429, 85) circle(3pt);
\clip (429, 85) circle(3pt);
\draw (426, 85) -- (432, 85);
\draw (429, 82) -- (429, 88);
\end{scope}
\filldraw (429, 17) circle(1.5pt);
% Line 165: +q5 a0
\draw (447,68) -- (447,17);
\begin{scope}
\draw[fill=white] (447, 68) circle(3pt);
\clip (447, 68) circle(3pt);
\draw (444, 68) -- (450, 68);
\draw (447, 65) -- (447, 71);
\end{scope}
\filldraw (447, 17) circle(1.5pt);
% Line 168: +a1 a0
\draw (469,17) -- (469,0);
\begin{scope}
\draw[fill=white] (469, 0) circle(3pt);
\clip (469, 0) circle(3pt);
\draw (466, 0) -- (472, 0);
\draw (469, -3) -- (469, 3);
\end{scope}
\filldraw (469, 17) circle(1.5pt);
% Line 217: q0:owire M $Z$
\draw[fill=white] (462, 148.333333) -- (471.333333,148.333333) arc (-90:90:4.666667pt) -- (462,157.666667) -- cycle;
\draw (469, 153) node {$Z$};
% Line 220: q1:owire M $Z$
\draw[fill=white] (462, 131.333333) -- (471.333333,131.333333) arc (-90:90:4.666667pt) -- (462,140.666667) -- cycle;
\draw (469, 136) node {$Z$};
% Line 223: q4:owire M $Z$
\draw[fill=white] (462, 80.333333) -- (471.333333,80.333333) arc (-90:90:4.666667pt) -- (462,89.666667) -- cycle;
\draw (469, 85) node {$Z$};
% Line 226: q5:owire M $Z$
\draw[fill=white] (462, 63.333333) -- (471.333333,63.333333) arc (-90:90:4.666667pt) -- (462,72.666667) -- cycle;
\draw (469, 68) node {$Z$};
% Line 171: a0 H
\begin{scope}
\draw[fill=white] (495, 17) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\clip (495, 17) +(-45:9.899495pt and 9.899495pt) -- +(45:9.899495pt and 9.899495pt) -- +(135:9.899495pt and 9.899495pt) -- +(225:9.899495pt and 9.899495pt) -- cycle;
\draw (495, 17) node {$H$};
\end{scope}
% Line 177: a1:owire M $Z$
\draw[fill=white] (488, -4.666667) -- (497.333333,-4.666667) arc (-90:90:4.666667pt) -- (488,4.666667) -- cycle;
\draw (495, 0) node {$Z$};
% Line 174: a0:owire M $Z$
\draw[fill=white] (514, 12.333333) -- (523.333333,12.333333) arc (-90:90:4.666667pt) -- (514,21.666667) -- cycle;
\draw (521, 17) node {$Z$};
% Line 179: a0 END
\draw[color=black] (540,17) node[fill=white,right,minimum height=17pt,minimum width=15pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (540,17) node[right] {${}$};
% Line 180: a1 END
\draw[color=black] (540,0) node[fill=white,right,minimum height=17pt,minimum width=15pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (540,0) node[right] {${}$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments

% By-hand bit
% non-FT state prep
\draw[dashed] (-24,163) -- (164, 163) -- (164,93) -- (145,93) -- (145,25) -- (-24,25) -- cycle;
% stabiliser measurement
\draw[dashed] (164, 163) -- (164,93) -- (145,93) -- (145,25) -- (115,25) -- (115,-10) -- (310, -10) -- (310,25) -- (260,25) -- (260,163) -- cycle;
% stabiliser measurement
\draw[dashed] (260,163) -- (285,163) -- (285,25) -- (260,25) -- cycle;
% FT X measurement
\draw[dashed] (285,163) -- (285,25) -- (310,25) -- (310, -10) -- (535, -10) -- (535, 25) -- (455, 25) -- (455, 163) -- cycle;
% destructive ZZ measurement
\draw[dashed] (455,163) -- (480,163) -- (480,55) -- (455,55) -- cycle;
\end{tikzpicture}


==> logical_hadamard_full_touchup.tikz <==
\begin{tikzpicture}[scale=1,x=1pt,y=1pt]
\pgfmathsetmacro{\xmin}{-4}
\pgfmathsetmacro{\xmax}{118}
\filldraw[color=white] (\xmin,  -7.5) rectangle (114, 67.5);
% Drawing wires
% Line 2: 1 W
\draw[color=black] (\xmin, 60) -- (\xmax,60);
% Line 3: 2 W
\draw[color=black] (\xmin, 45) -- (\xmax,45);
% Line 4: 3 W
\draw[color=black] (\xmin, 30) -- (\xmax,30);
% Line 5: 4 W \ket{0}
\draw[color=black] (0, 15) -- (114,15);
\draw[color=black] (0, 15) node[left] {$\ket{0}$};
% Line 6: 5 W \ket{+}
\draw[color=black] (0, 0) -- (90,0);
\draw[color=black] (90,-0.5) -- (106,-0.5);
\draw[color=black] (90,0.5) -- (106,0.5);
\draw[color=black] (0, 0) node[left] {$\ket{+}$};
% Done with wires; drawing gates
% Line 8: +5 2
\draw (5,45) -- (5,0);
\begin{scope}
\draw[fill=white] (5, 0) circle(3pt);
\clip (5, 0) circle(3pt);
\draw (2, 0) -- (8, 0);
\draw (5, -3) -- (5, 3);
\end{scope}
\filldraw (5, 45) circle(1.5pt);
% Line 9: +4 1
\draw (11,60) -- (11,15);
\begin{scope}
\draw[fill=white] (11, 15) circle(3pt);
\clip (11, 15) circle(3pt);
\draw (8, 15) -- (14, 15);
\draw (11, 12) -- (11, 18);
\end{scope}
\filldraw (11, 60) circle(1.5pt);
% Line 10: 1 G $\Pi_X$ width=20
\begin{scope}
\draw[fill=white] (28, 60) +(-45:14.142136pt and 8.485281pt) -- +(45:14.142136pt and 8.485281pt) -- +(135:14.142136pt and 8.485281pt) -- +(225:14.142136pt and 8.485281pt) -- cycle;
\clip (28, 60) +(-45:14.142136pt and 8.485281pt) -- +(45:14.142136pt and 8.485281pt) -- +(135:14.142136pt and 8.485281pt) -- +(225:14.142136pt and 8.485281pt) -- cycle;
\draw (28, 60) node {$\Pi_X$};
\end{scope}
% Line 11: 5 G $\Pi_Z$ width=20
\begin{scope}
\draw[fill=white] (28, -0) +(-45:14.142136pt and 8.485281pt) -- +(45:14.142136pt and 8.485281pt) -- +(135:14.142136pt and 8.485281pt) -- +(225:14.142136pt and 8.485281pt) -- cycle;
\clip (28, -0) +(-45:14.142136pt and 8.485281pt) -- +(45:14.142136pt and 8.485281pt) -- +(135:14.142136pt and 8.485281pt) -- +(225:14.142136pt and 8.485281pt) -- cycle;
\draw (28, -0) node {$\Pi_Z$};
\end{scope}
% Line 12: 4 H; 5 H
\begin{scope}
\draw[fill=white] (48, 15) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
\clip (48, 15) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
\draw (48, 15) node {$H$};
\end{scope}
% Line 12: 4 H; 5 H
\begin{scope}
\draw[fill=white] (48, -0) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
\clip (48, -0) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
\draw (48, -0) node {$H$};
\end{scope}
% Line 13: 4 5 SWAP
\draw (61,15) -- (61,0);
\begin{scope}
\draw (58.878680, 12.878680) -- (63.121320, 17.121320);
\draw (58.878680, 17.121320) -- (63.121320, 12.878680);
\end{scope}
\begin{scope}
\draw (58.878680, -2.121320) -- (63.121320, 2.121320);
\draw (58.878680, 2.121320) -- (63.121320, -2.121320);
\end{scope}
% Line 14: +5 1
\draw (71,60) -- (71,0);
\begin{scope}
\draw[fill=white] (71, 0) circle(3pt);
\clip (71, 0) circle(3pt);
\draw (68, 0) -- (74, 0);
\draw (71, -3) -- (71, 3);
\end{scope}
\filldraw (71, 60) circle(1.5pt);
% Line 15: +4 2
\draw (77,45) -- (77,15);
\begin{scope}
\draw[fill=white] (77, 15) circle(3pt);
\clip (77, 15) circle(3pt);
\draw (74, 15) -- (80, 15);
\draw (77, 12) -- (77, 18);
\end{scope}
\filldraw (77, 45) circle(1.5pt);
% Line 17: 5 M $Z$
\draw[fill=white] (84, -4) -- (92,-4) arc (-90:90:4pt) -- (84,4) -- cycle;
\draw (90, 0) node {$Z$};
% Line 19: 1 G $X$ 5:owire
\draw (105.5,60) -- (105.5,0);
\draw (106.5,60) -- (106.5,0);
\begin{scope}
\draw[fill=white] (106, 60) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
\clip (106, 60) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
\draw (106, 60) node {$X$};
\end{scope}
\filldraw (106, 0) circle(1.5pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments

% State Prep
\draw[draw opacity=1,fill opacity=0.2,color=black,,dashed] (-17,22.5) rectangle (0,-7.5);

% Line 21: 1 2 4 5 @ 0 0 color=black, style=dashed
\draw[draw opacity=1,fill opacity=0.2,color=black,,dashed] (0,67.5) rectangle (16,-7.5);

% Line 22: 1 @ 1 1 color=black, style=dashed
\draw[draw opacity=1,fill opacity=0.2,color=black,,dashed] (16,67.5) rectangle (40,52.5);

% Line 23: 5 @ 1 1 color=black, style=dashed
\draw[draw opacity=1,fill opacity=0.2,color=black,,dashed] (16,7.5) rectangle (40,-7.5);

% Line 24: 4 5 @ 2 3 color=black, style=dashed
\draw[draw opacity=1,fill opacity=0.2,color=black,,dashed] (40,22.5) rectangle (66,-7.5);

% Line 25: 1 2 4 5 @ 4 4 color=black, style=dashed
\draw[draw opacity=1,fill opacity=0.2,color=black,,dashed] (66,67.5) rectangle (82,-7.5);

\draw[draw opacity=1,fill opacity=0.2,color=black,,dashed] (82,-7.5) rectangle (114,67.5);

% Done with comments
\end{tikzpicture}

==> non_FT_adder.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (240.000000, 37.500000);
% Drawing wires
% Line 4: 0 W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (228.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 5: 1 W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (228.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 6: 2 W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (228.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 8: 0 H
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$H$};
\end{scope}
% Line 9: 1 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 10: 2 H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Line 12: +2 1
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
\filldraw (33.000000, 15.000000) circle(1.500000pt);
% Line 13: 2 G $T^{\dagger}$
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {$T^{\dagger}$};
\end{scope}
% Line 14: +2 0
\draw (75.000000,30.000000) -- (75.000000,0.000000);
\begin{scope}
\draw[fill=white] (75.000000, 0.000000) circle(3.000000pt);
\clip (75.000000, 0.000000) circle(3.000000pt);
\draw (72.000000, 0.000000) -- (78.000000, 0.000000);
\draw (75.000000, -3.000000) -- (75.000000, 3.000000);
\end{scope}
\filldraw (75.000000, 30.000000) circle(1.500000pt);
% Line 15: 2 G $T$
\begin{scope}
\draw[fill=white] (96.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (96.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (96.000000, -0.000000) node {$T$};
\end{scope}
% Line 16: +2 1
\draw (117.000000,15.000000) -- (117.000000,0.000000);
\begin{scope}
\draw[fill=white] (117.000000, 0.000000) circle(3.000000pt);
\clip (117.000000, 0.000000) circle(3.000000pt);
\draw (114.000000, 0.000000) -- (120.000000, 0.000000);
\draw (117.000000, -3.000000) -- (117.000000, 3.000000);
\end{scope}
\filldraw (117.000000, 15.000000) circle(1.500000pt);
% Line 17: 2 G $T^{\dagger}$
\begin{scope}
\draw[fill=white] (138.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, -0.000000) node {$T^{\dagger}$};
\end{scope}
% Line 20: 1 G $T$
\begin{scope}
\draw[fill=white] (138.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (138.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (138.000000, 15.000000) node {$T$};
\end{scope}
% Line 18: +2 0
\draw (159.000000,30.000000) -- (159.000000,0.000000);
\begin{scope}
\draw[fill=white] (159.000000, 0.000000) circle(3.000000pt);
\clip (159.000000, 0.000000) circle(3.000000pt);
\draw (156.000000, 0.000000) -- (162.000000, 0.000000);
\draw (159.000000, -3.000000) -- (159.000000, 3.000000);
\end{scope}
\filldraw (159.000000, 30.000000) circle(1.500000pt);
% Line 19: 2 G $T$
\begin{scope}
\draw[fill=white] (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, -0.000000) node {$T$};
\end{scope}
% Line 21: +1 0
\draw (180.000000,30.000000) -- (180.000000,15.000000);
\begin{scope}
\draw[fill=white] (180.000000, 15.000000) circle(3.000000pt);
\clip (180.000000, 15.000000) circle(3.000000pt);
\draw (177.000000, 15.000000) -- (183.000000, 15.000000);
\draw (180.000000, 12.000000) -- (180.000000, 18.000000);
\end{scope}
\filldraw (180.000000, 30.000000) circle(1.500000pt);
% Line 22: 0 G $T$
\begin{scope}
\draw[fill=white] (204.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, 30.000000) node {$T$};
\end{scope}
% Line 23: 1 G $T^{\dagger}$
\begin{scope}
\draw[fill=white] (204.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, 15.000000) node {$T^{\dagger}$};
\end{scope}
% Line 25: 2 H
\begin{scope}
\draw[fill=white] (204.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (204.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (204.000000, -0.000000) node {$H$};
\end{scope}
% Line 28: 0:owire M $Z$
\draw[fill=white] (218.000000, 30.000000) -- (222.000000,34.000000) -- (234.000000,34.000000) -- (234.000000, 26.000000) -- (222.000000, 26.000000) -- cycle;
\draw (228.000000, 30.000000) node {$Z$};
% Line 29: 1:owire M $Z$
\draw[fill=white] (218.000000, 15.000000) -- (222.000000,19.000000) -- (234.000000,19.000000) -- (234.000000, 11.000000) -- (222.000000, 11.000000) -- cycle;
\draw (228.000000, 15.000000) node {$Z$};
% Line 30: 2:owire M $Z$
\draw[fill=white] (218.000000, 0.000000) -- (222.000000,4.000000) -- (234.000000,4.000000) -- (234.000000, -4.000000) -- (222.000000, -4.000000) -- cycle;
\draw (228.000000, 0.000000) node {$Z$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> one-bit-adder-superposition.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (66.000000, 37.500000);
% Drawing wires
% Line 1: a W |+\rangle a
\draw[color=black] (0.000000,30.000000) -- (54.000000,30.000000);
\draw[color=black] (54.000000,29.500000) -- (66.000000,29.500000);
\draw[color=black] (54.000000,30.500000) -- (66.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$|+\rangle$};
% Line 2: s1 W |+\rangle s_1
\draw[color=black] (0.000000,15.000000) -- (54.000000,15.000000);
\draw[color=black] (54.000000,14.500000) -- (66.000000,14.500000);
\draw[color=black] (54.000000,15.500000) -- (66.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$|+\rangle$};
% Line 3: s0 W |+\rangle s_0
\draw[color=black] (0.000000,0.000000) -- (54.000000,0.000000);
\draw[color=black] (54.000000,-0.500000) -- (66.000000,-0.500000);
\draw[color=black] (54.000000,0.500000) -- (66.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|+\rangle$};
% Done with wires; drawing gates
% Line 5: a s1 s0
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
% Line 6: a +s1
\draw (30.000000,30.000000) -- (30.000000,15.000000);
\filldraw (30.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (30.000000, 15.000000) circle(3.000000pt);
\clip (30.000000, 15.000000) circle(3.000000pt);
\draw (27.000000, 15.000000) -- (33.000000, 15.000000);
\draw (30.000000, 12.000000) -- (30.000000, 18.000000);
\end{scope}
% Line 7: s0 G $H$
\begin{scope}
\draw[fill=white] (30.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (30.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (30.000000, -0.000000) node {$H$};
\end{scope}
% Line 8: a s1 s0 M
\draw[fill=white] (48.000000, 24.000000) rectangle (60.000000, 36.000000);
\draw[very thin] (54.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (54.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (54.000000, 24.600000) -- +(80:10.392305pt);
\draw[fill=white] (48.000000, 9.000000) rectangle (60.000000, 21.000000);
\draw[very thin] (54.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (54.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (54.000000, 9.600000) -- +(80:10.392305pt);
\draw[fill=white] (48.000000, -6.000000) rectangle (60.000000, 6.000000);
\draw[very thin] (54.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (54.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (54.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (66.000000,30.000000) node[right] {$a$};
\draw[color=black] (66.000000,15.000000) node[right] {$s_1$};
\draw[color=black] (66.000000,0.000000) node[right] {$s_0$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> one-bit-adder.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (36.000000, 37.500000);
% Drawing wires
% Line 1: a W |a\rangle |a\rangle
\draw[color=black] (0.000000,30.000000) -- (36.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|a\rangle$};
% Line 2: s1 W |b\rangle |s_1\rangle
\draw[color=black] (0.000000,15.000000) -- (36.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|b\rangle$};
% Line 3: s0 W |0\rangle |s_0\rangle
\draw[color=black] (0.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 5: a s1 +s0
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 6: a +s1
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\filldraw (27.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (36.000000,30.000000) node[right] {$|a\rangle$};
\draw[color=black] (36.000000,15.000000) node[right] {$|s_1\rangle$};
\draw[color=black] (36.000000,0.000000) node[right] {$|s_0\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> physical_hadamard_full_touchup.tikz <==
\begin{tikzpicture}[scale=1,x=1pt,y=1pt]
\pgfmathsetmacro{\xmax}{250}
\filldraw[color=white] (0, -6.5) rectangle (\xmax, 201.5);
% Drawing wires
% Line 10: A2 W {\ket{0}} {} {\ket{0}}
\begin{scope}[xshift=-32]
	\draw[color=black] (52.5,195) -- (106,195);
	% \draw[color=black] (102,194.5) -- (115.5,194.5);
	% \draw[color=black] (102,195.5) -- (115.5,195.5);
	\draw[color=black] (136.5,195) -- (192,195);
	% \draw[color=black] (192,194.5) -- (211.5,194.5);
	% \draw[color=black] (192,195.5) -- (211.5,195.5);
\end{scope}
% Line 11: A3 W {\ket{+}} {} {\ket{+}}
\begin{scope}[xshift=-32]
	\draw[color=black] (52.5,182) -- (106,182);
	% \draw[color=black] (102,181.5) -- (115.5,181.5);
	% \draw[color=black] (102,182.5) -- (115.5,182.5);
	\draw[color=black] (136.5,182) -- (192,182);
	\draw[color=black] (192,181.5) -- (208,181.5);
	\draw[color=black] (192,182.5) -- (208,182.5);
\end{scope}

% [[8, 3, 2]] data wires
\begin{scope}
	% Line 13: 0 W
	\draw[color=black] (0,169) -- (\xmax,169);
	% Line 14: 1 W
	\draw[color=black] (0,156) -- (\xmax,156);
	% Line 15: 2 W
	\draw[color=black] (0,143) -- (\xmax,143);
	% Line 16: 3 W
	\draw[color=black] (0,130) -- (\xmax,130);
	% Line 17: 4 W
	\draw[color=black] (0,117) -- (\xmax,117);
	% Line 18: 5 W
	\draw[color=black] (0,104) -- (\xmax,104);
	% Line 19: 6 W
	\draw[color=black] (0,91) -- (\xmax,91);
	% Line 20: 7 W
	\draw[color=black] (0,78) -- (\xmax,78);
\end{scope}

% [[4, 2, 2]] data wires
\begin{scope}
	% Line 22: 8 W \ket{+}
	\draw[color=black] (0,65) -- (221,65);
	\draw[color=black] (221,64.5) -- (236,64.5);
	\draw[color=black] (221,65.5) -- (236,65.5);
	\draw[color=black] (0,65) node[left] {$\ket{+}$};
	% Line 23: 9 W \ket{0}
	\draw[color=black] (0,52) -- (221,52);
	\draw[color=black] (221,51.5) -- (242,51.5);
	\draw[color=black] (221,52.5) -- (242,52.5);
	\draw[color=black] (0,52) node[left] {$\ket{0}$};
	% Line 24: 10 W \ket{+}
	\draw[color=black] (0,39) -- (221,39);
	% \draw[color=black] (221,38.5) -- (\xmax,38.5);
	% \draw[color=black] (221,39.5) -- (\xmax,39.5);
	\draw[color=black] (0,39) node[left] {$\ket{+}$};
	% Line 25: 11 W \ket{0}
	\draw[color=black] (0,26) -- (221,26);
	% \draw[color=black] (221,25.5) -- (\xmax,25.5);
	% \draw[color=black] (221,26.5) -- (\xmax,26.5);
	\draw[color=black] (0,26) node[left] {$\ket{0}$};
\end{scope}

\begin{scope}[xshift=-18]
	% Line 28: A0 W {\ket{+}}
	\draw[color=black] (52.5,13) -- (90,13);
	\draw[color=black] (90,12.5) -- (105,12.5);
	\draw[color=black] (90,13.5) -- (105,13.5);
	% Line 29: A1 W {\ket{+}}
	\draw[color=black] (52.5,0) -- (90,0);
	% \draw[color=black] (90,-0.5) -- (103.5,-0.5);
	% \draw[color=black] (90,0.5) -- (103.5,0.5);
\end{scope}

% Done with wires; drawing gates
\begin{scope}
	% Line 33: +9 8
	\draw (6,65) -- (6,52);
	\begin{scope}
	\draw[fill=white] (6, 52) circle(3pt);
	\clip (6, 52) circle(3pt);
	\draw (3, 52) -- (9, 52);
	\draw (6, 49) -- (6, 55);
	\end{scope}
	\filldraw (6, 65) circle(1.5pt);
	% Line 34: +11 10
	\draw (6,39) -- (6,26);
	\begin{scope}
	\draw[fill=white] (6, 26) circle(3pt);
	\clip (6, 26) circle(3pt);
	\draw (3, 26) -- (9, 26);
	\draw (6, 23) -- (6, 29);
	\end{scope}
	\filldraw (6, 39) circle(1.5pt);
	% Line 38: +8 0
	\draw (18,169) -- (18,65);
	\begin{scope}
	\draw[fill=white] (18, 65) circle(3pt);
	\clip (18, 65) circle(3pt);
	\draw (15, 65) -- (21, 65);
	\draw (18, 62) -- (18, 68);
	\end{scope}
	\filldraw (18, 169) circle(1.5pt);
	% Line 39: +9 2
	\draw (24,143) -- (24,52);
	\begin{scope}
	\draw[fill=white] (24, 52) circle(3pt);
	\clip (24, 52) circle(3pt);
	\draw (21, 52) -- (27, 52);
	\draw (24, 49) -- (24, 55);
	\end{scope}
	\filldraw (24, 143) circle(1.5pt);
	% Line 40: +10 4
	\draw (30,117) -- (30,39);
	\begin{scope}
	\draw[fill=white] (30, 39) circle(3pt);
	\clip (30, 39) circle(3pt);
	\draw (27, 39) -- (33, 39);
	\draw (30, 36) -- (30, 42);
	\end{scope}
	\filldraw (30, 117) circle(1.5pt);
	% Line 41: +11 6
	\draw (36,91) -- (36,26);
	\begin{scope}
	\draw[fill=white] (36, 26) circle(3pt);
	\clip (36, 26) circle(3pt);
	\draw (33, 26) -- (39, 26);
	\draw (36, 23) -- (36, 29);
	\end{scope}
	\filldraw (36, 91) circle(1.5pt);
\end{scope}

\begin{scope}[xshift=-30]
	% Line 46: A2 START
	\draw[color=black] (60,195) node[fill=white,left,minimum height=13pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
	\draw[color=black] (60,195) node[left] {${\ket{0}}$};
	% Line 47: A3 START
	\draw[color=black] (60,182) node[fill=white,left,minimum height=13pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
	\draw[color=black] (60,182) node[left] {${\ket{+}}$};
	% Line 48: +A2 A3
	\draw (63,195) -- (63,182);
	\begin{scope}
	\draw[fill=white] (63, 195) circle(3pt);
	\clip (63, 195) circle(3pt);
	\draw (60, 195) -- (66, 195);
	\draw (63, 192) -- (63, 198);
	\end{scope}
	\filldraw (63, 182) circle(1.5pt);
	% Line 49: +0 A3
	\draw (69,182) -- (69,169);
	\begin{scope}
	\draw[fill=white] (69, 169) circle(3pt);
	\clip (69, 169) circle(3pt);
	\draw (66, 169) -- (72, 169);
	\draw (69, 166) -- (69, 172);
	\end{scope}
	\filldraw (69, 182) circle(1.5pt);
	% Line 50: +1 A3
	\draw (75,182) -- (75,156);
	\begin{scope}
	\draw[fill=white] (75, 156) circle(3pt);
	\clip (75, 156) circle(3pt);
	\draw (72, 156) -- (78, 156);
	\draw (75, 153) -- (75, 159);
	\end{scope}
	\filldraw (75, 182) circle(1.5pt);
	% Line 51: +2 A3
	\draw (81,182) -- (81,143);
	\begin{scope}
	\draw[fill=white] (81, 143) circle(3pt);
	\clip (81, 143) circle(3pt);
	\draw (78, 143) -- (84, 143);
	\draw (81, 140) -- (81, 146);
	\end{scope}
	\filldraw (81, 182) circle(1.5pt);
	% Line 52: +3 A3
	\draw (87,182) -- (87,130);
	\begin{scope}
	\draw[fill=white] (87, 130) circle(3pt);
	\clip (87, 130) circle(3pt);
	\draw (84, 130) -- (90, 130);
	\draw (87, 127) -- (87, 133);
	\end{scope}
	\filldraw (87, 182) circle(1.5pt);
	% Line 53: +A2 A3
	\draw (93,195) -- (93,182);
	\begin{scope}
	\draw[fill=white] (93, 195) circle(3pt);
	\clip (93, 195) circle(3pt);
	\draw (90, 195) -- (96, 195);
	\draw (93, 192) -- (93, 198);
	\end{scope}
	\filldraw (93, 182) circle(1.5pt);
	\begin{scope}[xshift=6]
		% Line 54: A2 M $Z$ flag; A2 END
		\draw[fill=red!80!white] (96, 191) -- (104,191) arc (-90:90:4pt) -- (96,199) -- cycle;
		\draw (102, 195) node {$Z$};
		% Line 54: A2 M $Z$ flag; A2 END
		\draw[color=black] (108,195) node[fill=white,right,minimum height=13pt,minimum width=15pt,inner sep=0pt] {\phantom{${}$}};
		\draw[color=black] (108,195) node[right] {${}$};
		% Line 55: A3 M $X$ evenparity1; A3 END
		\draw[fill=blue!80!white] (96, 178) -- (104,178) arc (-90:90:4pt) -- (96,186) -- cycle;
		\draw (102, 182) node {$X$};
		% Line 55: A3 M $X$ evenparity1; A3 END
		\draw[color=black] (108,182) node[fill=white,right,minimum height=13pt,minimum width=15pt,inner sep=0pt] {\phantom{${}$}};
		\draw[color=black] (108,182) node[right] {${}$};
	\end{scope}
\end{scope}

\begin{scope}[xshift=-18]
	% Line 60: A0 START
	\draw[color=black] (60,13) node[fill=white,left,minimum height=13pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
	\draw[color=black] (60,13) node[left] {${\ket{+}}$};
	% Line 61: A1 START
	\draw[color=black] (60,0) node[fill=white,left,minimum height=13pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
	\draw[color=black] (60,0) node[left] {${\ket{+}}$};
	% Line 63: A0 8
	\draw (63,65) -- (63,13);
	\filldraw (63, 13) circle(1.5pt);
	\filldraw (63, 65) circle(1.5pt);
	% Line 64: A1 9
	\draw (69,52) -- (69,0);
	\filldraw (69, 0) circle(1.5pt);
	\filldraw (69, 52) circle(1.5pt);
	% Line 65: A0 10
	\draw (75,39) -- (75,13);
	\filldraw (75, 13) circle(1.5pt);
	\filldraw (75, 39) circle(1.5pt);
	% Line 66: A1 11
	\draw (81,26) -- (81,0);
	\filldraw (81, 0) circle(1.5pt);
	\filldraw (81, 26) circle(1.5pt);
	% Line 67: A1 M $X$ evenparity2; A1 END
	\draw[fill=blue!65!white] (84, -4) -- (92,-4) arc (-90:90:4pt) -- (84,4) -- cycle;
	\draw (90, 0) node {$X$};
	% Line 67: A1 M $X$ evenparity2; A1 END
	% Line 68: A0 M $X$ evenparity2;
	\draw[fill=blue!65!white] (84, 9) -- (92,9) arc (-90:90:4pt) -- (84,17) -- cycle;
	\draw (90, 13) node {$X$};
	% Line 69: +10 A0
	\draw (98.5,39) -- (98.5,13);
	\draw (99.5,39) -- (99.5,13);
	\begin{scope}
	\draw[fill=white] (99, 39) circle(3pt);
	\clip (99, 39) circle(3pt);
	\draw (96, 39) -- (102, 39);
	\draw (99, 36) -- (99, 42);
	\end{scope}
	\filldraw (99, 13) circle(1.5pt);
	% Line 70: +11 A0:owire
	\draw (104.5,26) -- (104.5,13);
	\draw (105.5,26) -- (105.5,13);
	\begin{scope}
	\draw[fill=white] (105, 26) circle(3pt);
	\clip (105, 26) circle(3pt);
	\draw (102, 26) -- (108, 26);
	\draw (105, 23) -- (105, 29);
	\end{scope}
	\filldraw (105, 13) circle(1.5pt);
	% Line 72: A0 END
\end{scope}

\begin{scope}[xshift=-32]
	% Line 77: A2 START
	\draw[color=black] (144,195) node[fill=white,left,minimum height=13pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
	\draw[color=black] (144,195) node[left] {${\ket{0}}$};
	% Line 78: A3 START
	\draw[color=black] (144,182) node[fill=white,left,minimum height=13pt,minimum width=15pt,inner sep=0pt] {\phantom{${\ket{+}}$}};
	\draw[color=black] (144,182) node[left] {${\ket{+}}$};
	% Line 79: +A2 A3
	\draw (147,195) -- (147,182);
	\begin{scope}
	\draw[fill=white] (147, 195) circle(3pt);
	\clip (147, 195) circle(3pt);
	\draw (144, 195) -- (150, 195);
	\draw (147, 192) -- (147, 198);
	\end{scope}
	\filldraw (147, 182) circle(1.5pt);
	% Line 80: +4 A3
	\draw (153,182) -- (153,117);
	\begin{scope}
	\draw[fill=white] (153, 117) circle(3pt);
	\clip (153, 117) circle(3pt);
	\draw (150, 117) -- (156, 117);
	\draw (153, 114) -- (153, 120);
	\end{scope}
	\filldraw (153, 182) circle(1.5pt);
	% Line 81: +5 A3
	\draw (159,182) -- (159,104);
	\begin{scope}
	\draw[fill=white] (159, 104) circle(3pt);
	\clip (159, 104) circle(3pt);
	\draw (156, 104) -- (162, 104);
	\draw (159, 101) -- (159, 107);
	\end{scope}
	\filldraw (159, 182) circle(1.5pt);
	% Line 82: +6 A3
	\draw (165,182) -- (165,91);
	\begin{scope}
	\draw[fill=white] (165, 91) circle(3pt);
	\clip (165, 91) circle(3pt);
	\draw (162, 91) -- (168, 91);
	\draw (165, 88) -- (165, 94);
	\end{scope}
	\filldraw (165, 182) circle(1.5pt);
	% Line 83: +7 A3
	\draw (171,182) -- (171,78);
	\begin{scope}
	\draw[fill=white] (171, 78) circle(3pt);
	\clip (171, 78) circle(3pt);
	\draw (168, 78) -- (174, 78);
	\draw (171, 75) -- (171, 81);
	\end{scope}
	\filldraw (171, 182) circle(1.5pt);
	% Line 84: +A2 A3
	\draw (177,195) -- (177,182);
	\begin{scope}
	\draw[fill=white] (177, 195) circle(3pt);
	\clip (177, 195) circle(3pt);
	\draw (174, 195) -- (180, 195);
	\draw (177, 192) -- (177, 198);
	\end{scope}
	\filldraw (177, 182) circle(1.5pt);
	\begin{scope}[xshift=6]
		% Line 85: A2 M $Z$ flag; A2 END
		\draw[fill=red!80!white] (180, 191) -- (188,191) arc (-90:90:4pt) -- (180,199) -- cycle;
		\draw (186, 195) node {$Z$};
		% Line 85: A2 M $Z$ flag; A2 END
		% Line 86: A3 M $X$ evenparity1
		\draw[fill=blue!80!white] (180, 178) -- (188,178) arc (-90:90:4pt) -- (180,186) -- cycle;
		\draw (186, 182) node {$X$};
		% Line 87: 0 A3; 4 A3:owire; A3 END
		\draw (194.5,182) -- (194.5,169);
		\draw (195.5,182) -- (195.5,169);
		\filldraw (195, 169) circle(1.5pt);
		\filldraw (195, 182) circle(1.5pt);
		% Line 87: 0 A3; 4 A3:owire; A3 END
		\draw (200.5,182) -- (200.5,117);
		\draw (201.5,182) -- (201.5,117);
		\filldraw (201, 117) circle(1.5pt);
		\filldraw (201, 182) circle(1.5pt);
		% Line 87: 0 A3; 4 A3:owire; A3 END
	\end{scope}
\end{scope}

\begin{scope}[xshift=-40]
	% Line 95: 8 H
	\begin{scope}
	\draw[fill=white] (154.5, 65) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
	\clip (154.5, 65) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
	\draw (154.5, 65) node {$H$};
	\end{scope}
	% Line 96: 9 H
	\begin{scope}
	\draw[fill=white] (154.5, 52) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
	\clip (154.5, 52) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
	\draw (154.5, 52) node {$H$};
	\end{scope}
	% Line 97: 10 H
	\begin{scope}
	\draw[fill=white] (154.5, 39) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
	\clip (154.5, 39) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
	\draw (154.5, 39) node {$H$};
	\end{scope}
	% Line 98: 11 H
	\begin{scope}
	\draw[fill=white] (154.5, 26) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
	\clip (154.5, 26) +(-45:8.485281pt and 8.485281pt) -- +(45:8.485281pt and 8.485281pt) -- +(135:8.485281pt and 8.485281pt) -- +(225:8.485281pt and 8.485281pt) -- cycle;
	\draw (154.5, 26) node {$H$};
	\end{scope}
\end{scope}

\begin{scope}[xshift=-40]
	% Line 106: +8 0
	\draw (228,169) -- (228,65);
	\begin{scope}
	\draw[fill=white] (228, 65) circle(3pt);
	\clip (228, 65) circle(3pt);
	\draw (225, 65) -- (231, 65);
	\draw (228, 62) -- (228, 68);
	\end{scope}
	\filldraw (228, 169) circle(1.5pt);
	% Line 107: +10 2
	\draw (234,143) -- (234,39);
	\begin{scope}
	\draw[fill=white] (234, 39) circle(3pt);
	\clip (234, 39) circle(3pt);
	\draw (231, 39) -- (237, 39);
	\draw (234, 36) -- (234, 42);
	\end{scope}
	\filldraw (234, 143) circle(1.5pt);
	% Line 108: +9 4
	\draw (240,117) -- (240,52);
	\begin{scope}
	\draw[fill=white] (240, 52) circle(3pt);
	\clip (240, 52) circle(3pt);
	\draw (237, 52) -- (243, 52);
	\draw (240, 49) -- (240, 55);
	\end{scope}
	\filldraw (240, 117) circle(1.5pt);
	% Line 109: +11 6
	\draw (246,91) -- (246,26);
	\begin{scope}
	\draw[fill=white] (246, 26) circle(3pt);
	\clip (246, 26) circle(3pt);
	\draw (243, 26) -- (249, 26);
	\draw (246, 23) -- (246, 29);
	\end{scope}
	\filldraw (246, 91) circle(1.5pt);
	% Line 113: 8 M $Z$ evenparity3
	\draw[fill=blue!50!white] (255, 61) -- (263,61) arc (-90:90:4pt) -- (255,69) -- cycle;
	\draw (261, 65) node {$Z$};
	% Line 114: 9 M $Z$ evenparity3
	\draw[fill=blue!50!white] (255, 48) -- (263,48) arc (-90:90:4pt) -- (255,56) -- cycle;
	\draw (261, 52) node {$Z$};
	% Line 115: 10 M $Z$ evenparity3
	\draw[fill=blue!50!white] (255, 35) -- (263,35) arc (-90:90:4pt) -- (255,43) -- cycle;
	\draw (261, 39) node {$Z$};
	% Line 116: 11 M $Z$ evenparity3
	\draw[fill=blue!50!white] (255, 22) -- (263,22) arc (-90:90:4pt) -- (255,30) -- cycle;
	\draw (261, 26) node {$Z$};
	% Line 119: +0 +1 +2 +3 8
	\draw (276,169) -- (276,130);
	\draw (275.5,130) -- (275.5,65);
	\draw (276.5,130) -- (276.5,65);
	\begin{scope}
	\draw[fill=white] (276, 169) circle(3pt);
	\clip (276, 169) circle(3pt);
	\draw (273, 169) -- (279, 169);
	\draw (276, 166) -- (276, 172);
	\end{scope}
	\begin{scope}
	\draw[fill=white] (276, 156) circle(3pt);
	\clip (276, 156) circle(3pt);
	\draw (273, 156) -- (279, 156);
	\draw (276, 153) -- (276, 159);
	\end{scope}
	\begin{scope}
	\draw[fill=white] (276, 143) circle(3pt);
	\clip (276, 143) circle(3pt);
	\draw (273, 143) -- (279, 143);
	\draw (276, 140) -- (276, 146);
	\end{scope}
	\begin{scope}
	\draw[fill=white] (276, 130) circle(3pt);
	\clip (276, 130) circle(3pt);
	\draw (273, 130) -- (279, 130);
	\draw (276, 127) -- (276, 133);
	\end{scope}
	\filldraw (276, 65) circle(1.5pt);
	% Line 120: +4 +5 +6 +7 9
	\draw (282,117) -- (282,78);
	\draw (281.5,78) -- (281.5,52);
	\draw (282.5,78) -- (282.5,52);
	\begin{scope}
	\draw[fill=white] (282, 117) circle(3pt);
	\clip (282, 117) circle(3pt);
	\draw (279, 117) -- (285, 117);
	\draw (282, 114) -- (282, 120);
	\end{scope}
	\begin{scope}
	\draw[fill=white] (282, 104) circle(3pt);
	\clip (282, 104) circle(3pt);
	\draw (279, 104) -- (285, 104);
	\draw (282, 101) -- (282, 107);
	\end{scope}
	\begin{scope}
	\draw[fill=white] (282, 91) circle(3pt);
	\clip (282, 91) circle(3pt);
	\draw (279, 91) -- (285, 91);
	\draw (282, 88) -- (282, 94);
	\end{scope}
	\begin{scope}
	\draw[fill=white] (282, 78) circle(3pt);
	\clip (282, 78) circle(3pt);
	\draw (279, 78) -- (285, 78);
	\draw (282, 75) -- (282, 81);
	\end{scope}
	\filldraw (282, 52) circle(1.5pt);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments

% Dashed boxes

% State Prep
\draw[dashed] (-18, 72) -- (12, 72) -- (12, 19.5) -- (-18, 19.5) -- cycle;

% Transversal CNot #1
\draw[dashed] (12, 175.5) -- (27, 175.5) -- (27, 123.5) -- (42, 123.5) --  (42, 19.5) -- (12, 19.5) -- cycle;

% Z_5 Projection
\draw[dashed] (25, 19.5) -- (42, 19.5) -- (42, 71.5) -- (92, 71.5) -- (92, -6.5) -- (25, -6.5) -- cycle;

% X_1 Projection
\draw[dashed] (12, 175.5) -- (27, 175.5) -- (27, 123.5) -- (114.5, 123.5) -- (114.5, 72) -- (182, 72) -- (182, 202) -- (12, 202) -- cycle;

% Transversal H
\draw[dashed] (105, 72) -- (124, 72) -- (124, 19.5) -- (105, 19.5) -- cycle;

% Transversal CNot #2 
\draw[dashed] (182, 175.5) -- (212, 175.5) -- (212, 19.5) -- (182, 19.5) -- cycle;

% Z Measurement and correction 
\draw[dashed] (212, 175.5) -- (247, 175.5) -- (247, 19.5) -- (212, 19.5) -- cycle;
\end{tikzpicture}


==> planar_circuit.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (108.000000, 112.500000);
% Drawing wires
% Line 1: 0 W {0 \ket{0}}
\draw[color=black] (0.000000,105.000000) -- (108.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {${0 \ket{0}}$};
% Line 2: 1 W {1 \ket{0}}
\draw[color=black] (0.000000,90.000000) -- (108.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {${1 \ket{0}}$};
% Line 3: 2 W {2 \ket{0}}
\draw[color=black] (0.000000,75.000000) -- (108.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {${2 \ket{0}}$};
% Line 4: 3 W {3 \ket{0}}
\draw[color=black] (0.000000,60.000000) -- (108.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${3 \ket{0}}$};
% Line 5: 4 W {4 \ket{0}}
\draw[color=black] (0.000000,45.000000) -- (108.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${4 \ket{0}}$};
% Line 6: 5 W {5 \ket{0}}
\draw[color=black] (0.000000,30.000000) -- (108.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${5 \ket{0}}$};
% Line 7: 6 W {6 \ket{0}}
\draw[color=black] (0.000000,15.000000) -- (108.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${6 \ket{0}}$};
% Line 8: 7 W {7 \ket{0}}
\draw[color=black] (0.000000,0.000000) -- (108.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${7 \ket{0}}$};
% Done with wires; drawing gates
% Line 10: 0 H
\begin{scope}
\draw[fill=white] (12.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 105.000000) node {$H$};
\end{scope}
% Line 11: 3 H
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$H$};
\end{scope}
% Line 16: 7 H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Line 18: 6 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 12: +1 0
\draw (33.000000,105.000000) -- (33.000000,90.000000);
\begin{scope}
\draw[fill=white] (33.000000, 90.000000) circle(3.000000pt);
\clip (33.000000, 90.000000) circle(3.000000pt);
\draw (30.000000, 90.000000) -- (36.000000, 90.000000);
\draw (33.000000, 87.000000) -- (33.000000, 93.000000);
\end{scope}
\filldraw (33.000000, 105.000000) circle(1.500000pt);
% Line 15: +2 3
\draw (33.000000,75.000000) -- (33.000000,60.000000);
\begin{scope}
\draw[fill=white] (33.000000, 75.000000) circle(3.000000pt);
\clip (33.000000, 75.000000) circle(3.000000pt);
\draw (30.000000, 75.000000) -- (36.000000, 75.000000);
\draw (33.000000, 72.000000) -- (33.000000, 78.000000);
\end{scope}
\filldraw (33.000000, 60.000000) circle(1.500000pt);
% Line 13: +5 1
\draw (51.000000,90.000000) -- (51.000000,30.000000);
\begin{scope}
\draw[fill=white] (51.000000, 30.000000) circle(3.000000pt);
\clip (51.000000, 30.000000) circle(3.000000pt);
\draw (48.000000, 30.000000) -- (54.000000, 30.000000);
\draw (51.000000, 27.000000) -- (51.000000, 33.000000);
\end{scope}
\filldraw (51.000000, 90.000000) circle(1.500000pt);
% Line 17: +3 7
\draw (57.000000,60.000000) -- (57.000000,0.000000);
\begin{scope}
\draw[fill=white] (57.000000, 60.000000) circle(3.000000pt);
\clip (57.000000, 60.000000) circle(3.000000pt);
\draw (54.000000, 60.000000) -- (60.000000, 60.000000);
\draw (57.000000, 57.000000) -- (57.000000, 63.000000);
\end{scope}
\filldraw (57.000000, 0.000000) circle(1.500000pt);
% Line 20: +0 2
\draw (57.000000,105.000000) -- (57.000000,75.000000);
\begin{scope}
\draw[fill=white] (57.000000, 105.000000) circle(3.000000pt);
\clip (57.000000, 105.000000) circle(3.000000pt);
\draw (54.000000, 105.000000) -- (60.000000, 105.000000);
\draw (57.000000, 102.000000) -- (57.000000, 108.000000);
\end{scope}
\filldraw (57.000000, 75.000000) circle(1.500000pt);
% Line 14: +4 5
\draw (75.000000,45.000000) -- (75.000000,30.000000);
\begin{scope}
\draw[fill=white] (75.000000, 45.000000) circle(3.000000pt);
\clip (75.000000, 45.000000) circle(3.000000pt);
\draw (72.000000, 45.000000) -- (78.000000, 45.000000);
\draw (75.000000, 42.000000) -- (75.000000, 48.000000);
\end{scope}
\filldraw (75.000000, 30.000000) circle(1.500000pt);
% Line 19: +7 6
\draw (75.000000,15.000000) -- (75.000000,0.000000);
\begin{scope}
\draw[fill=white] (75.000000, 0.000000) circle(3.000000pt);
\clip (75.000000, 0.000000) circle(3.000000pt);
\draw (72.000000, 0.000000) -- (78.000000, 0.000000);
\draw (75.000000, -3.000000) -- (75.000000, 3.000000);
\end{scope}
\filldraw (75.000000, 15.000000) circle(1.500000pt);
% Line 21: +1 3
\draw (75.000000,90.000000) -- (75.000000,60.000000);
\begin{scope}
\draw[fill=white] (75.000000, 90.000000) circle(3.000000pt);
\clip (75.000000, 90.000000) circle(3.000000pt);
\draw (72.000000, 90.000000) -- (78.000000, 90.000000);
\draw (75.000000, 87.000000) -- (75.000000, 93.000000);
\end{scope}
\filldraw (75.000000, 60.000000) circle(1.500000pt);
% Line 22: +5 7
\draw (93.000000,30.000000) -- (93.000000,0.000000);
\begin{scope}
\draw[fill=white] (93.000000, 30.000000) circle(3.000000pt);
\clip (93.000000, 30.000000) circle(3.000000pt);
\draw (90.000000, 30.000000) -- (96.000000, 30.000000);
\draw (93.000000, 27.000000) -- (93.000000, 33.000000);
\end{scope}
\filldraw (93.000000, 0.000000) circle(1.500000pt);
% Line 23: +4 6
\draw (99.000000,45.000000) -- (99.000000,15.000000);
\begin{scope}
\draw[fill=white] (99.000000, 45.000000) circle(3.000000pt);
\clip (99.000000, 45.000000) circle(3.000000pt);
\draw (96.000000, 45.000000) -- (102.000000, 45.000000);
\draw (99.000000, 42.000000) -- (99.000000, 48.000000);
\end{scope}
\filldraw (99.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

